StrikeTwice: Reusable Graph Representations for Path Prediction

Graph-path learning predicts properties of ordered paths in shared graphs, with applications in network routing and biology. We advocate caching graph representations to amortize encoding costs across path queries. We introduce the Edge-Vertex Transformer (EVT), a graph encoder coupling vertex and pair states through configurable interactions, with direction-aware triangular attention to compose pairwise relations. For graph-path learning, we introduce StrikeTwice, which connects reusable graph encodings to path processors by ordered selection of vertex and pair states, preserving path order and repeated visits. Our main theoretical contribution is relative universality for EVT and for StrikeTwice with EVT at both stages. On compact domains, EVT uniformly approximates exactly the continuous vertex- and pair-level predictions determined by stable bidirectional two-dimensional folklore Weisfeiler-Leman (2-FWL) colors, and StrikeTwice exactly those for path occurrences and their ordered pairs determined by graph size, path length and the ordered table of pair colors along the path. For each target and accuracy, one parameter set serves all admissible graph and path sizes. For stable 2-FWL profiles, jointly reading each vertex's relations to all path positions strictly increases distinguishability over ordered selection, and marking path positions before graph encoding strictly increases it further. We then build a benchmarking suite combining controlled synthetic tasks, ThorAxe-Combo, a curated splicing benchmark, and temporal routing measurements from RIPE Atlas. Through ablations and real-data comparisons, we examine how the graph encoder, path processor and query interface affect predictive performance at finite capacity and training budget. We also measure computational costs and the savings from cache reuse, including the initial encoding cost.

==> figures/evt-macro-layer.tikz.tex <==
%
\begin{tikzpicture}[
 x=1cm,y=1cm,font=\scriptsize,
 xstate/.style={draw=graphblue,fill=graphblue!8,rounded corners=2pt,
   thick,minimum width=1.35cm,minimum height=.75cm,align=center},
 ystate/.style={draw=pairpurple,fill=pairpurple!8,rounded corners=2pt,
   thick,minimum width=1.35cm,minimum height=.75cm,align=center},
 op/.style={draw=black!55,fill=softgray,rounded corners=2pt,
   minimum width=2.55cm,minimum height=.68cm,align=center},
 fuse/.style={draw=pairgreen,fill=pairgreen!7,rounded corners=2pt,
   minimum width=8.0cm,minimum height=.55cm,align=center},
 flow/.style={-{Latex[length=1.7mm]},semithick,draw=black!70},
 qarr/.style={-{Latex[length=1.7mm]},semithick,draw=queryred},
 karr/.style={-{Latex[length=1.7mm]},semithick,draw=graphblue},
 varr/.style={-{Latex[length=1.7mm]},semithick,draw=pairgreen},
 crossing/.style={preaction={draw=white,line width=2.2pt,-}}
]
 %
 \node[xstate] (x0) at (2.25,0) {vertex\\\(X^\ell\)};
 \node[ystate] (y0) at (7.75,0) {pairs\\\(Y^\ell\)};
 \node[op] (self) at (2.25,1.25)
   {vertex self-attention\\\(\Att(X,X,X)\)};
 \node[op] (tri) at (7.75,1.25)
   {triangular pair attention\\\(Y^\rightarrow_{ij}=Y_{ij},\;Y^\leftarrow_{ij}=Y_{ji}\)};
 \draw[qarr] ([xshift=-.38cm]x0.north)
   --node[midway,left,text=queryred]{\(Q\)} ([xshift=-.38cm]self.south);
 \draw[karr] (x0.north)
   --node[midway,right,text=graphblue]{\(K\)} (self.south);
 \draw[varr] ([xshift=.38cm]x0.north)
   --node[midway,right,text=pairgreen]{\(V\)} ([xshift=.38cm]self.south);
 \draw[qarr] ([xshift=-.38cm]y0.north)
   --node[midway,left,text=queryred]{\(Q\)} ([xshift=-.38cm]tri.south);
 \draw[karr] (y0.north)
   --node[midway,right,text=graphblue]{\(K\)} (tri.south);
 \draw[varr] ([xshift=.38cm]y0.north)
   --node[midway,right,text=pairgreen]{\(V\)} ([xshift=.38cm]tri.south);

 \node[fuse] (fuse1) at (5,2.27)
   {residual + aligned incidence fusion \(\AlMLP_1\)};
 %
 \draw[flow] (self.north)--(self.north |- fuse1.south);
 \draw[flow] (tri.north)--(tri.north |- fuse1.south);
 \node[xstate] (xh) at (2.25,3.15) {\(X^{\ell+\frac12}\)};
 \node[ystate] (yh) at (7.75,3.15) {\(Y^{\ell+\frac12}\)};
 \draw[flow] (xh.south |- fuse1.north)--(xh.south);
 \draw[flow] (yh.south |- fuse1.north)--(yh.south);

 %
 \node[op] (crossx) at (2.25,5.25)
   {pair-to-vertex\\dense cross-attention};
 \node[op] (crossy) at (7.75,5.25)
   {vertex-to-pair\\dense cross-attention};
 %
 \draw[qarr] ([xshift=-.40cm]xh.north)
   --node[pos=.88,left,text=queryred]{\(Q\)} ([xshift=-.40cm]crossx.south);
 \draw[qarr] ([xshift=.40cm]yh.north)
   --node[pos=.88,right,text=queryred]{\(Q\)} ([xshift=.40cm]crossy.south);

 \coordinate (xk) at (2.35,3.90);
 \coordinate (xv) at (2.60,4.12);
 \coordinate (yk) at (7.65,4.36);
 \coordinate (yv) at (7.40,4.58);
 \coordinate (crossxk) at ([xshift=.20cm]crossx.south);
 \coordinate (crossxv) at ([xshift=.60cm]crossx.south);
 \coordinate (crossyk) at ([xshift=-.20cm]crossy.south);
 \coordinate (crossyv) at ([xshift=-.60cm]crossy.south);
 %
 \draw[karr] ([xshift=.10cm]xh.north)--(xk)
   --(xk -| crossyk)--(crossyk);
 \draw[varr,crossing] ([xshift=.35cm]xh.north)--(xv)
   --(xv -| crossyv)--(crossyv);
 \draw[karr,crossing] ([xshift=-.10cm]yh.north)--(yk)
   --(yk -| crossxk)--(crossxk);
 \draw[varr,crossing] ([xshift=-.35cm]yh.north)--(yv)
   --(yv -| crossxv)--(crossxv);
 %
 \node[anchor=east,text=graphblue,inner sep=1pt]
   at ([xshift=-2pt,yshift=-5pt]crossxk) {\(K\)};
 \node[anchor=west,text=pairgreen,inner sep=1pt]
   at ([xshift=2pt,yshift=-5pt]crossxv) {\(V\)};
 \node[anchor=west,text=graphblue,inner sep=1pt]
   at ([xshift=2pt,yshift=-5pt]crossyk) {\(K\)};
 \node[anchor=east,text=pairgreen,inner sep=1pt]
   at ([xshift=-2pt,yshift=-5pt]crossyv) {\(V\)};

 \node[fuse] (fuse2) at (5,6.38)
   {residual + aligned incidence fusion \(\AlMLP_2\)};
 \draw[flow] (crossx.north)--(crossx.north |- fuse2.south);
 \draw[flow] (crossy.north)--(crossy.north |- fuse2.south);
 \node[xstate] (x1) at (2.25,7.25) {vertex\\\(X^{\ell+1}\)};
 \node[ystate] (y1) at (7.75,7.25) {pairs\\\(Y^{\ell+1}\)};
 \draw[flow] (x1.south |- fuse2.north)--(x1.south);
 \draw[flow] (y1.south |- fuse2.north)--(y1.south);
\end{tikzpicture}


==> figures/figure1-caption.tex <==
\caption{Graph--path interfaces and one EVT layer.
\textbf{(a)} PathMarked (PM) encodes a marked graph for each query.
\textbf{(b)} StrikeTwice (ST) reuses graph states;
\(\Sub_P\) selects occurrences and appends position and repeated-vertex tags.
Gray task-specific heads map the output states to predictions
and may differ across tasks and models.
\textbf{(c)} EVT alternates self-attention and cross-attention stages, each
followed by aligned MLPs with independent parameters \(\theta_1,\theta_2\).
Normalizations and residual additions are omitted;
\cref{fig:cascade} gives the detailed wiring.
Dashed arrows supply cross-attention keys and values.
In (a,b), blue denotes full-graph processing on \(n\) vertices,
red denotes path processing on \(k\) occurrences,
and purple denotes the selection between them.}


==> figures/query-encoding-overview.tikz.tex <==
%
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\fontsize{9}{10.5}\selectfont,
  box/.style={draw=black!40,rounded corners=2pt,fill=white,
    align=center,inner xsep=3pt,inner ysep=2pt,minimum height=.62cm},
  graphstage/.style={box,draw=graphblue!75,fill=graphblue!7},
  selection/.style={box,draw=pairpurple!85,fill=pairpurple!9},
  pathstage/.style={box,draw=red!65!black,fill=red!5},
  head/.style={box,draw=black!55,fill=black!9,text width=1.35cm,
    font=\fontsize{6.7}{7.7}\selectfont},
  input/.style={inner sep=0pt},
  heading/.style={anchor=west,inner sep=0pt,
    font=\fontsize{8.8}{10}\selectfont},
  blocklabel/.style={anchor=north,align=center,inner sep=0pt,
    text width=2.10cm,font=\fontsize{7}{8}\selectfont},
  flow/.style={-{Stealth[length=1.5mm]},line width=.45pt,draw=black!65,
    shorten <=1pt,shorten >=1pt},
  queryflow/.style={-{Stealth[length=1.6mm]},line width=1pt,draw=black!80,
    shorten <=3pt,shorten >=2pt},
  kvflow/.style={flow,densely dashed,draw=black!45}]

%
\node[heading] at (0,3.30)
  {\textbf{(a) Query-conditioned encoding} ---
   $\mathrm{PM}(\mathrm{PathGraphNet})$};
\node[input] (ainxy) at (.42,2.25) {$(X,Y,$};
\node[input] (ainp) at (.99,2.25) {$P$};
\node[input] at (1.12,2.25) {$)$};
%
\node[graphstage,text width=1.15cm,anchor=west] (mark) at (1.80,2.25)
  {$\mathrm{Mark}_P$};
\node[blocklabel,text=graphblue] at ($(mark.south)+(0,-.10)$)
  {Path marking};
\node[graphstage,text width=2.50cm,right=.65cm of mark] (marked)
  {$\mathrm{PathGraphNet}_{\theta_{\mathrm M}}$};
\node[blocklabel,text=graphblue] at ($(marked.south)+(0,-.10)$)
  {Graph encoder};
\node[selection,text width=1.15cm,right=.65cm of marked] (msub)
  {$\mathrm{Sub}_P$};
\node[blocklabel,text=pairpurple] at ($(msub.south)+(0,-.10)$)
  {Selection + tags};
\node[pathstage,text width=1.15cm,right=.65cm of msub] (mlp)
  {$\mathrm{MLP}_{\theta_{\mathrm R}}$};
\node[blocklabel,text=red!65!black] at ($(mlp.south)+(0,-.10)$)
  {Readout};
\node[input,right=.65cm of mlp] (aout) {$(\widehat X,\widehat Y)$};
\node[head,right=.65cm of aout] (ahead) {Task-specific\\head};
\node[input,font=\fontsize{7.2}{8.2}\selectfont,right=.65cm of ahead] (apred)
  {Prediction};
%
\draw[flow] (ainxy.south)--(.42,1.75)--(1.35,1.75)--(1.35,2.25)--(mark.west);
\foreach \a/\b in {mark/marked,marked/msub,msub/mlp,mlp/aout,aout/ahead,ahead/apred}
  \draw[flow] (\a.east)--(\b.west);
\draw[queryflow] (ainp.north)--(.99,2.91)--(msub.north |- .99,2.91)--(msub.north);
\draw[queryflow,shorten <=0pt] (mark.north |- .99,2.91)--(mark.north);

%
\node[heading] at (0,1.10)
  {\textbf{(b) Query-independent encoding} ---
   $\mathrm{ST}[\mathrm{GraphEnc},\mathrm{PathProc}]$};
\node[input] (binxy) at (.42,.05) {$(X,Y,$};
\node[input] (binp) at (.99,.05) {$P$};
\node[input] at (1.12,.05) {$)$};
\node[graphstage,text width=1.80cm,anchor=west] (graph) at (1.80,.05)
  {$\mathrm{GraphEnc}_{\theta_{\mathrm G}}$};
\node[blocklabel,text=graphblue] at ($(graph.south)+(0,-.10)$)
  {Graph encoder};
\node[graphstage,draw=none,fill=none,text=black,
  text width=1.20cm,right=.42cm of graph] (cache)
  {};
%
\node[input] (cachestates) at (cache.center) {$(\widetilde X,\widetilde Y)$};
\node[blocklabel,text=graphblue] at ($(cache.south)+(0,-.10)$)
  {Reusable graph cache};
\node[selection,text width=1.10cm,right=.42cm of cache] (sub)
  {$\mathrm{Sub}_P$};
\node[blocklabel,text=pairpurple] at ($(sub.south)+(0,-.10)$)
  {Selection + tags};
\node[pathstage,text width=.90cm,right=.42cm of sub] (aff)
  {$\mathrm{Aff}_{\theta_{\mathrm{aff}}}$};
\node[blocklabel,text=red!65!black] at ($(aff.south)+(0,-.10)$)
  {Feature\\projection};
\node[pathstage,text width=1.70cm,right=.42cm of aff] (path)
  {$\mathrm{PathProc}_{\theta_{\mathrm P}}$};
\node[blocklabel,text=red!65!black] at ($(path.south)+(0,-.10)$)
  {Path processor};
\node[input,right=.42cm of path] (bout) {$(\widehat X,\widehat Y)$};
\node[head,right=.42cm of bout] (bhead) {Task-specific\\head};
\node[input,font=\fontsize{7.2}{8.2}\selectfont,right=.42cm of bhead] (bpred)
  {Prediction};
\draw[flow] (binxy.south)--(.42,-.45)--(1.35,-.45)--(1.35,.05)--(graph.west);
\foreach \a/\b in {graph/cachestates,cachestates/sub,sub/aff,aff/path,path/bout,bout/bhead,bhead/bpred}
  \draw[flow] (\a.east)--(\b.west);
\draw[queryflow] (binp.north)--(.99,.71)--(sub.north |- .99,.71)--(sub.north);

%
\node[heading] at (0,-1.12) {\textbf{(c) One EVT layer}};
\filldraw[rounded corners=3pt,fill=green!6,draw=green!25!black!25]
  (1.38,-3.30) rectangle (7.12,-1.47);
\filldraw[rounded corners=3pt,fill=pathorange!7,draw=pathorange!25]
  (7.62,-3.30) rectangle (14.14,-1.47);
\node[font=\fontsize{8}{9}\selectfont,text=green!35!black]
  at (4.25,-1.66) {Self-attention stage};
\node[font=\fontsize{8}{9}\selectfont,text=pathorange!80!black]
  at (10.88,-1.66) {Cross-attention stage};
\node[input] (x) at (.45,-2.08) {$X^\ell$};
\node[input] (y) at (.45,-2.86) {$Y^\ell$};
\node[box,text width=1.25cm,minimum height=.56cm] (va) at (2.95,-2.08)
  {$\mathrm{Att}$};
\node[box,text width=1.25cm,minimum height=.56cm] (pa) at (2.95,-2.86)
  {$\mathrm{TriAtt}$};
\node[box,text width=1.55cm,minimum height=1.16cm] (mix1)
  at (6.05,-2.47) {$\mathrm{AlMLP}_{\theta_1}$};
\node[box,text width=1.55cm,minimum height=.56cm] (vx) at (9.16,-2.08)
  {$\mathrm{Att}_{\mathcal Y\to\mathcal X}$};
\node[box,text width=1.55cm,minimum height=.56cm] (py) at (9.16,-2.86)
  {$\mathrm{Att}_{\mathcal X\to\mathcal Y}$};
\node[box,text width=1.55cm,minimum height=1.16cm] (mix2)
  at (12.88,-2.47) {$\mathrm{AlMLP}_{\theta_2}$};
\node[input] (xo) at (15.65,-2.08) {$X^{\ell+1}$};
\node[input] (yo) at (15.65,-2.86) {$Y^{\ell+1}$};
\foreach \a/\b in {x/va,y/pa}
  \draw[flow] (\a.east)--(\b.west);
\foreach \a in {va,pa}
  \draw[flow] (\a.east)--(mix1.west |- \a.east);
\coordinate (hx) at (mix1.east |- vx.west);
\coordinate (hy) at (mix1.east |- py.west);
\draw[flow] (hx)--(vx.west);
\draw[flow] (hy)--(py.west);
\draw[kvflow] (hx)--(py.west);
\draw[kvflow] (hy)--(vx.west);
\foreach \a in {vx,py}
  \draw[flow] (\a.east)--(mix2.west |- \a.east);
\foreach \b in {xo,yo}
  \draw[flow] (mix2.east |- \b.west)--(\b.west);
\end{tikzpicture}


==> figures/striketwice-tt.tikz.tex <==
\begin{tikzpicture}[
  font=\footnotesize,node distance=4.4mm,
  state/.style={inner sep=1pt},
  operator/.style={rounded corners=2pt,inner xsep=3pt,
    inner ysep=3pt,minimum height=5.5mm,line width=.5pt},
  graph op/.style={operator,draw=graphblue!80!black,fill=graphblue!7},
  selector/.style={operator,draw=pairpurple!80!black,fill=pairpurple!8},
  path op/.style={operator,draw=pathorange!75!black,fill=pathorange!10},
  head/.style={operator,draw=black!60,fill=black!6},
  label text/.style={font=\scriptsize,text=black!72,inner sep=0pt},
  flow/.style={-{Stealth[length=1.6mm,width=1.2mm]},line width=.65pt,
    draw=black!85,shorten <=.8pt,shorten >=.8pt}
]
  \node[state] (graph) {\((X,Y)\)};
  \node[graph op,right=of graph] (encoder) {\(\GraphEnc_{\theta_{\mathrm G}}\)};
  \node[state,right=of encoder] (cache) {\((\widetilde X,\widetilde Y)\)};
  \node[selector,right=6mm of cache] (select) {\(\Sub_P\)};
  \node[path op,right=of select] (bridge) {\(\Aff_{\theta_{\mathrm{aff}}}\)};
  \node[state,right=of bridge] (selected) {\((\widehat X^0,\widehat Y^0)\)};
  \node[path op,right=of selected] (processor) {\(\PathProc_{\theta_{\mathrm P}}\)};
  \node[state,right=of processor] (states) {\((\widehat X,\widehat Y)\)};
  \node[head,right=of states] (head) {Task head};
  \node[state,above=4.5mm of select] (query) {\(P=(p_1,\ldots,p_k)\)};

  \foreach \from/\to in {graph/encoder,encoder/cache,cache/select,
                        select/bridge,bridge/selected,selected/processor,
                        processor/states,states/head}
    \draw[flow] (\from.east)--(\to.west);
  \draw[flow] (query.south)--(select.north);

  \node[label text,below=2mm of cache] {Graph cache};
  \coordinate (graph rule) at ($(graph.west)+(0,-8mm)$);
  \coordinate (query rule) at ($(select.west)+(-1.5mm,-8mm)$);
  \draw[graphblue,line width=.5pt]
    (graph rule)--(cache.east |- graph rule)
    node[midway,below=1.5mm,label text] {Once per graph};
  \draw[pathorange!80!black,line width=.5pt]
    (query rule)--(head.east |- query rule)
    node[midway,below=1.5mm,label text] {For each query path};
\end{tikzpicture}


==> figures/thoraxe-combo-schematic.tikz.tex <==
%
%
\begingroup%
%
\renewcommand{\rmdefault}{lmr}%
\fontencoding{T1}\fontfamily{lmr}\selectfont%
\definecolor{AAink}{HTML}{1B272D}%
\definecolor{AAcommon}{HTML}{FAD0C5}%
\definecolor{AAaone}{HTML}{D5E6FF}%
\definecolor{AAatwo}{HTML}{A5CBFA}%
\definecolor{AAathree}{HTML}{7299DE}%
\definecolor{AAbone}{HTML}{DDEBD0}%
\definecolor{AAbtwo}{HTML}{A9D68A}%
\definecolor{AAextra}{HTML}{E2E6E7}%
\definecolor{AAedge}{HTML}{62717C}%
%
%
%
\tikzset{pics/AAfrog/.style={code={
\path[use as bounding box] (0,0) rectangle (1.28719,1);
\fill[black,even odd rule] (0.99772,0.85469) .. controls (0.98284,0.93822) and (0.91076,1.00000) .. (0.82266,1.00000) .. controls (0.73456,1.00000) and (0.66133,0.93707) .. (0.64646,0.85355) .. controls (0.28261,0.81922) and (-0.00114,0.51373) .. (0.00000,0.14073) .. controls (0.00000,0.06293) and (0.06522,0.00000) .. (0.14302,0.00000) -- (0.82266,0.00000) .. controls (0.84211,0.00000) and (0.85813,0.01602) .. (0.85813,0.03547) .. controls (0.85813,0.07551) and (0.82723,0.10641) .. (0.78719,0.10641) -- (0.60870,0.10641) -- (0.68879,0.21510) .. controls (0.74257,0.29634) and (0.71167,0.41190) .. (0.61328,0.45309) .. controls (0.55950,0.47483) and (0.49772,0.46339) .. (0.45195,0.42906) -- (0.37872,0.37414) .. controls (0.36270,0.36270) and (0.33982,0.36499) .. (0.32838,0.38101) .. controls (0.31694,0.39703) and (0.32037,0.41991) .. (0.33639,0.43135) -- (0.41419,0.48970) .. controls (0.49657,0.55149) and (0.61099,0.55149) .. (0.69337,0.48970) .. controls (0.71739,0.47140) and (0.79634,0.40160) .. (0.78490,0.28032) -- (1.04920,0.00000) -- (1.25172,0.00000) .. controls (1.27117,0.00000) and (1.28719,0.01602) .. (1.28719,0.03547) .. controls (1.28719,0.07551) and (1.25515,0.10641) .. (1.21511,0.10641) -- (1.09611,0.10641) -- (0.87529,0.34096) -- (1.22083,0.53432) .. controls (1.26087,0.55606) and (1.28719,0.59840) .. (1.28719,0.64760) .. controls (1.28719,0.69565) and (1.26087,0.73913) .. (1.21854,0.76201) .. controls (1.12815,0.81121) and (0.99772,0.85469) .. (0.99772,0.85469) -- cycle
(0.82266,0.76773) .. controls (0.79291,0.76773) and (0.76888,0.79176) .. (0.76888,0.82151) .. controls (0.76888,0.85126) and (0.79291,0.87529) .. (0.82266,0.87529) .. controls (0.85241,0.87529) and (0.87643,0.85126) .. (0.87643,0.82151) .. controls (0.87643,0.79176) and (0.85241,0.76773) .. (0.82266,0.76773) -- cycle
;
}}}%
\tikzset{pics/AArooster/.style={code={
\path[use as bounding box] (0,0) rectangle (0.68679,1);
\fill[black,even odd rule] (0.17369,1.00000) -- (0.17654,1.00057) -- (0.20843,0.98462) -- (0.23804,0.97323) -- (0.24146,0.97323) -- (0.26765,0.96412) -- (0.30296,0.95615) -- (0.30866,0.95615) -- (0.32232,0.95273) -- (0.33030,0.95273) -- (0.33144,0.95159) -- (0.35421,0.95046) -- (0.35535,0.94932) -- (0.42768,0.94989) -- (0.41515,0.93280) -- (0.40433,0.92312) -- (0.38610,0.91059) -- (0.36446,0.90034) -- (0.33941,0.89237) -- (0.32118,0.88895) -- (0.31321,0.88895) -- (0.31207,0.88781) -- (0.27449,0.88781) -- (0.27335,0.88895) -- (0.25854,0.89009) -- (0.23576,0.89579) -- (0.20843,0.90831) -- (0.19932,0.91515) -- (0.18052,0.93508) -- (0.17027,0.95444) -- (0.16686,0.97039) -- (0.16800,0.98633) -- (0.17369,1.00000) -- cycle
(0.17141,0.90433) -- (0.18223,0.90148) -- (0.20046,0.89351) -- (0.21412,0.88440) -- (0.22950,0.87016) -- (0.24203,0.85308) -- (0.25000,0.83713) -- (0.25911,0.80410) -- (0.26025,0.78929) -- (0.26139,0.78815) -- (0.26139,0.75171) -- (0.26025,0.75057) -- (0.25797,0.72437) -- (0.25683,0.72323) -- (0.25683,0.71754) -- (0.25569,0.71640) -- (0.25569,0.71071) -- (0.24886,0.67426) -- (0.24658,0.66856) -- (0.23861,0.62756) -- (0.22608,0.57745) -- (0.22267,0.56036) -- (0.22153,0.54100) -- (0.22039,0.53986) -- (0.22039,0.51708) -- (0.22153,0.51595) -- (0.22153,0.50797) -- (0.22380,0.49658) -- (0.23178,0.47722) -- (0.23633,0.47039) -- (0.24715,0.45957) -- (0.25740,0.45387) -- (0.26651,0.45159) -- (0.27449,0.45273) -- (0.27733,0.45558) -- (0.28303,0.48975) -- (0.28986,0.51025) -- (0.29784,0.52847) -- (0.30695,0.54442) -- (0.32175,0.56492) -- (0.34966,0.59282) -- (0.37927,0.61333) -- (0.40888,0.62699) -- (0.43622,0.63497) -- (0.44191,0.63497) -- (0.45672,0.63838) -- (0.46811,0.63838) -- (0.46925,0.63952) -- (0.48975,0.63952) -- (0.49089,0.63838) -- (0.51367,0.63724) -- (0.53986,0.63155) -- (0.55923,0.62472) -- (0.57175,0.61902) -- (0.57403,0.61674) -- (0.57631,0.61674) -- (0.57859,0.61446) -- (0.58087,0.61446) -- (0.61048,0.59396) -- (0.62699,0.57859) -- (0.64180,0.56150) -- (0.66116,0.53189) -- (0.67483,0.50228) -- (0.67597,0.49544) -- (0.68052,0.48405) -- (0.68508,0.46241) -- (0.68622,0.42825) -- (0.68451,0.42768) -- (0.67938,0.43736) -- (0.66913,0.45103) -- (0.65034,0.46982) -- (0.62984,0.48462) -- (0.61162,0.49374) -- (0.59226,0.50057) -- (0.57745,0.50399) -- (0.55581,0.50513) -- (0.55467,0.50626) -- (0.55239,0.50513) -- (0.55011,0.50626) -- (0.54670,0.50513) -- (0.53189,0.50513) -- (0.51367,0.50171) -- (0.48292,0.49032) -- (0.46298,0.47722) -- (0.48292,0.47893) -- (0.48405,0.48007) -- (0.50797,0.48007) -- (0.50911,0.47893) -- (0.51822,0.47893) -- (0.51936,0.47779) -- (0.53075,0.47665) -- (0.54670,0.47210) -- (0.57403,0.45957) -- (0.58656,0.45159) -- (0.59681,0.44362) -- (0.61788,0.42255) -- (0.62699,0.41002) -- (0.64066,0.38497) -- (0.64863,0.36219) -- (0.65205,0.34510) -- (0.65319,0.31093) -- (0.65205,0.30979) -- (0.65091,0.29271) -- (0.64636,0.27449) -- (0.64180,0.26196) -- (0.62642,0.23405) -- (0.62585,0.23804) -- (0.62927,0.25399) -- (0.62927,0.27221) -- (0.62813,0.27335) -- (0.62699,0.28702) -- (0.62244,0.30296) -- (0.61219,0.32460) -- (0.60308,0.33713) -- (0.58542,0.35478) -- (0.57062,0.36503) -- (0.55467,0.37301) -- (0.52847,0.37984) -- (0.51936,0.37984) -- (0.51822,0.38098) -- (0.49317,0.37984) -- (0.47836,0.37642) -- (0.46640,0.37130) -- (0.47267,0.36959) -- (0.47380,0.37073) -- (0.47494,0.36959) -- (0.48519,0.36959) -- (0.51367,0.36162) -- (0.52847,0.35478) -- (0.55011,0.33998) -- (0.56777,0.32232) -- (0.57802,0.30866) -- (0.58827,0.28929) -- (0.59396,0.27335) -- (0.59852,0.25171) -- (0.59852,0.21982) -- (0.59738,0.21868) -- (0.59624,0.20615) -- (0.59055,0.18679) -- (0.58030,0.16629) -- (0.57005,0.15148) -- (0.55695,0.13724) -- (0.54328,0.12585) -- (0.54385,0.16629) -- (0.54043,0.18451) -- (0.53246,0.20729) -- (0.51993,0.22893) -- (0.51082,0.24032) -- (0.49203,0.25797) -- (0.47494,0.26936) -- (0.45786,0.27733) -- (0.43394,0.28417) -- (0.41572,0.28531) -- (0.41458,0.28645) -- (0.39180,0.28531) -- (0.37472,0.28189) -- (0.35535,0.27506) -- (0.33599,0.26481) -- (0.32346,0.25569) -- (0.30467,0.23690) -- (0.28986,0.21526) -- (0.28075,0.19590) -- (0.27506,0.17882) -- (0.26936,0.15034) -- (0.26936,0.11731) -- (0.27506,0.08770) -- (0.28759,0.05467) -- (0.29784,0.03417) -- (0.31606,0.00342) -- (0.31435,0.00057) -- (0.31321,0.00171) -- (0.26993,0.00171) -- (0.26879,0.00057) -- (0.26765,0.00171) -- (0.26651,0.00057) -- (0.26139,0.00342) -- (0.25911,0.00911) -- (0.20900,0.09226) -- (0.20672,0.09795) -- (0.03018,0.39749) -- (0.01082,0.43736) -- (0.00171,0.46925) -- (0.00057,0.48747) -- (-0.00057,0.48861) -- (-0.00057,0.50569) -- (0.00057,0.50683) -- (0.00171,0.52392) -- (0.00854,0.54670) -- (0.01651,0.56378) -- (0.02563,0.57859) -- (0.04499,0.60251) -- (0.11503,0.67027) -- (0.16686,0.72323) -- (0.17711,0.73690) -- (0.18622,0.75513) -- (0.19077,0.77335) -- (0.19077,0.79385) -- (0.18622,0.81207) -- (0.17483,0.83257) -- (0.16515,0.84226) -- (0.14749,0.85308) -- (0.15718,0.85364) -- (0.16743,0.85820) -- (0.17711,0.86902) -- (0.17938,0.87472) -- (0.18052,0.88383) -- (0.17825,0.89408) -- (0.17141,0.90433) -- cycle
(0.14977,0.82460) -- (0.15547,0.81891) -- (0.16002,0.80752) -- (0.16116,0.78929) -- (0.15774,0.77449) -- (0.14749,0.75626) -- (0.12984,0.73747) -- (0.11048,0.72608) -- (0.10364,0.72380) -- (0.08656,0.72380) -- (0.07517,0.72950) -- (0.07118,0.73349) -- (0.06663,0.74146) -- (0.06435,0.75285) -- (0.10023,0.76936) -- (0.12301,0.78531) -- (0.14066,0.80410) -- (0.14749,0.81663) -- (0.14977,0.82460) -- cycle;
}}}%
\tikzset{pics/AAfish/.style={code={
\path[use as bounding box] (0,0) rectangle (2.25373,1);
\fill[black,even odd rule] (1.22015,1.00000) -- (1.29851,0.99627) -- (1.35821,0.98134) -- (1.59701,0.89179) -- (1.71642,0.82463) -- (1.82090,0.74254) -- (1.88806,0.72015) -- (2.00746,0.66045) -- (2.14925,0.57090) -- (2.25000,0.47761) -- (2.25000,0.44030) -- (2.23507,0.41791) -- (2.14925,0.33209) -- (2.05224,0.26493) -- (1.95522,0.21269) -- (1.86567,0.17537) -- (1.73134,0.13806) -- (1.64925,0.06343) -- (1.54478,0.00373) -- (1.51866,0.00746) -- (1.51119,0.05224) -- (1.46269,0.09328) -- (1.35075,0.08582) -- (1.34328,0.09328) -- (1.18657,0.10075) -- (1.17910,0.10821) -- (1.02239,0.13060) -- (0.90299,0.16791) -- (0.75373,0.24254) -- (0.67910,0.30224) -- (0.63433,0.35448) -- (0.60448,0.33955) -- (0.50746,0.24254) -- (0.42537,0.19030) -- (0.17910,0.08582) -- (0.04478,0.04104) -- (0.00373,0.03731) -- (0.07090,0.11940) -- (0.19030,0.31343) -- (0.23507,0.41791) -- (0.24254,0.51493) -- (0.22761,0.56716) -- (0.16045,0.69403) -- (0.00000,0.89925) -- (0.06716,0.90672) -- (0.19403,0.87687) -- (0.34328,0.80224) -- (0.54478,0.65299) -- (0.55970,0.64552) -- (0.65672,0.64552) -- (0.73134,0.69776) -- (0.74627,0.69776) -- (0.82836,0.74254) -- (1.00000,0.80224) -- (1.11940,0.83209) -- (1.17537,0.88060) -- (1.19030,0.94030) -- (1.19030,0.98507) -- (1.22015,1.00000) -- cycle
(1.84328,0.63806) -- (1.80970,0.61194) -- (1.79478,0.58209) -- (1.79478,0.54478) -- (1.83582,0.49627) -- (1.88060,0.48881) -- (1.92910,0.52239) -- (1.94403,0.55224) -- (1.94403,0.57463) -- (1.93657,0.59701) -- (1.89552,0.63806) -- (1.84328,0.63806) -- cycle;
}}}%
\tikzset{pics/AAhuman/.style={code={
\path[use as bounding box] (0,0) rectangle (0.92892,1);
\fill[black,even odd rule] (0.71659,1.00000) -- (0.72357,1.00030) -- (0.72479,0.99970) -- (0.72509,0.99696) -- (0.72388,0.99514) -- (0.70352,0.98086) -- (0.70292,0.97965) -- (0.72600,0.98998) -- (0.73815,0.99301) -- (0.74058,0.99241) -- (0.74210,0.99089) -- (0.74271,0.98967) -- (0.74210,0.98785) -- (0.73815,0.98390) -- (0.72934,0.97874) -- (0.73451,0.98026) -- (0.74423,0.98026) -- (0.74605,0.97965) -- (0.74818,0.97752) -- (0.74818,0.97570) -- (0.74362,0.97175) -- (0.72904,0.96446) -- (0.72783,0.96324) -- (0.72661,0.96324) -- (0.71810,0.95899) -- (0.71750,0.95778) -- (0.73876,0.96628) -- (0.74727,0.96871) -- (0.75273,0.96932) -- (0.75516,0.96871) -- (0.75668,0.96719) -- (0.75668,0.96537) -- (0.75365,0.96112) -- (0.74909,0.95778) -- (0.69957,0.93439) -- (0.69988,0.93348) -- (0.71507,0.93044) -- (0.71871,0.92922) -- (0.72236,0.92679) -- (0.72509,0.92224) -- (0.72509,0.91981) -- (0.72296,0.91768) -- (0.72175,0.91707) -- (0.71628,0.91707) -- (0.71324,0.91829) -- (0.69320,0.91950) -- (0.69259,0.92011) -- (0.68348,0.92072) -- (0.67375,0.92254) -- (0.66829,0.92254) -- (0.66768,0.92315) -- (0.64216,0.92315) -- (0.62576,0.91950) -- (0.60085,0.91160) -- (0.58019,0.90371) -- (0.55103,0.89034) -- (0.54800,0.88973) -- (0.53827,0.88548) -- (0.50911,0.87637) -- (0.49392,0.86968) -- (0.47995,0.86118) -- (0.45079,0.83991) -- (0.39854,0.80650) -- (0.38578,0.79800) -- (0.38366,0.79587) -- (0.39034,0.78493) -- (0.40128,0.77035) -- (0.41221,0.75759) -- (0.42801,0.73694) -- (0.44806,0.70717) -- (0.46203,0.68287) -- (0.46689,0.67558) -- (0.47418,0.66707) -- (0.49423,0.64702) -- (0.51853,0.61968) -- (0.52734,0.61087) -- (0.53281,0.60662) -- (0.54010,0.60298) -- (0.55103,0.59994) -- (0.55893,0.59629) -- (0.56561,0.59143) -- (0.57321,0.58323) -- (0.57807,0.57594) -- (0.58414,0.56440) -- (0.59022,0.54860) -- (0.59326,0.53402) -- (0.59386,0.51883) -- (0.59447,0.51823) -- (0.59569,0.50729) -- (0.59994,0.49453) -- (0.60601,0.48360) -- (0.67588,0.40036) -- (0.68834,0.38730) -- (0.70413,0.37394) -- (0.71081,0.37029) -- (0.72722,0.35936) -- (0.75152,0.34174) -- (0.76002,0.33445) -- (0.77855,0.31531) -- (0.78645,0.30377) -- (0.81015,0.26185) -- (0.82837,0.23269) -- (0.85389,0.18651) -- (0.85996,0.17861) -- (0.86877,0.17224) -- (0.87242,0.17041) -- (0.87849,0.16920) -- (0.89368,0.16920) -- (0.89429,0.16981) -- (0.90158,0.16981) -- (0.90219,0.17041) -- (0.91130,0.17041) -- (0.92041,0.16616) -- (0.92679,0.15978) -- (0.92861,0.15310) -- (0.92861,0.13973) -- (0.92801,0.13913) -- (0.92679,0.12637) -- (0.92436,0.11604) -- (0.92436,0.11300) -- (0.92132,0.09781) -- (0.92132,0.09417) -- (0.92072,0.09356) -- (0.92072,0.08991) -- (0.92011,0.08931) -- (0.92011,0.08566) -- (0.91950,0.08505) -- (0.91768,0.05772) -- (0.91707,0.05711) -- (0.91707,0.05225) -- (0.91464,0.03949) -- (0.90978,0.02673) -- (0.89945,0.01154) -- (0.89125,0.00334) -- (0.88518,0.00030) -- (0.88032,0.00030) -- (0.87667,0.00152) -- (0.87151,0.00608) -- (0.86968,0.01033) -- (0.86725,0.02309) -- (0.86604,0.03524) -- (0.86057,0.06136) -- (0.85389,0.08262) -- (0.84842,0.09660) -- (0.84417,0.10510) -- (0.83536,0.11270) -- (0.82382,0.11270) -- (0.81774,0.11391) -- (0.81409,0.11574) -- (0.81136,0.11968) -- (0.81136,0.12211) -- (0.81258,0.12454) -- (0.81592,0.12728) -- (0.82139,0.12910) -- (0.82989,0.12971) -- (0.83080,0.13062) -- (0.82959,0.13487) -- (0.82412,0.14642) -- (0.81258,0.16586) -- (0.80407,0.17801) -- (0.77795,0.20778) -- (0.76519,0.22357) -- (0.73724,0.25456) -- (0.70535,0.28645) -- (0.69623,0.29435) -- (0.65553,0.31744) -- (0.62090,0.33445) -- (0.60632,0.34417) -- (0.58809,0.35814) -- (0.55103,0.39156) -- (0.51762,0.41889) -- (0.51124,0.42527) -- (0.49787,0.44289) -- (0.47509,0.46993) -- (0.46659,0.46932) -- (0.46598,0.46871) -- (0.45200,0.46810) -- (0.45140,0.46750) -- (0.44471,0.46750) -- (0.44411,0.46689) -- (0.41312,0.46567) -- (0.41252,0.46507) -- (0.33718,0.46446) -- (0.33657,0.46385) -- (0.31106,0.46385) -- (0.30832,0.46294) -- (0.32898,0.43074) -- (0.33505,0.41555) -- (0.34113,0.39733) -- (0.35024,0.37546) -- (0.36422,0.34812) -- (0.36422,0.34690) -- (0.37272,0.32928) -- (0.38001,0.31774) -- (0.38639,0.31075) -- (0.39186,0.30650) -- (0.39854,0.30225) -- (0.41373,0.29496) -- (0.41677,0.29374) -- (0.43439,0.29313) -- (0.43925,0.29131) -- (0.44563,0.28554) -- (0.44745,0.28129) -- (0.44745,0.27764) -- (0.44563,0.27278) -- (0.43469,0.25820) -- (0.41403,0.22539) -- (0.40128,0.20717) -- (0.38670,0.18165) -- (0.37515,0.16525) -- (0.36361,0.15188) -- (0.35480,0.14429) -- (0.34690,0.14125) -- (0.34083,0.14125) -- (0.33536,0.14429) -- (0.33384,0.14642) -- (0.33384,0.15674) -- (0.34295,0.18712) -- (0.34417,0.20595) -- (0.34478,0.20656) -- (0.34478,0.21142) -- (0.34599,0.21689) -- (0.34721,0.24727) -- (0.34113,0.25759) -- (0.33870,0.26488) -- (0.33414,0.26883) -- (0.32928,0.27126) -- (0.32594,0.27461) -- (0.32533,0.27825) -- (0.32776,0.28190) -- (0.33050,0.28402) -- (0.33536,0.28645) -- (0.34143,0.28767) -- (0.34174,0.28858) -- (0.32412,0.31896) -- (0.31318,0.33232) -- (0.28038,0.36817) -- (0.26397,0.38761) -- (0.25304,0.40219) -- (0.22448,0.44593) -- (0.20565,0.47023) -- (0.20261,0.47509) -- (0.19957,0.48238) -- (0.19897,0.48542) -- (0.19897,0.50000) -- (0.20079,0.50608) -- (0.20261,0.50911) -- (0.21446,0.52096) -- (0.22783,0.53068) -- (0.24848,0.54162) -- (0.27643,0.55316) -- (0.30498,0.56288) -- (0.33657,0.57078) -- (0.34872,0.57503) -- (0.35541,0.57564) -- (0.36999,0.57868) -- (0.37242,0.57989) -- (0.38518,0.58293) -- (0.39611,0.58657) -- (0.39702,0.58748) -- (0.39490,0.58900) -- (0.39186,0.58961) -- (0.38396,0.59386) -- (0.38275,0.59386) -- (0.35966,0.60601) -- (0.32321,0.62728) -- (0.31896,0.62849) -- (0.31470,0.62849) -- (0.31409,0.62789) -- (0.30012,0.62849) -- (0.29344,0.63032) -- (0.28797,0.63275) -- (0.28068,0.63821) -- (0.27126,0.64763) -- (0.26580,0.65431) -- (0.25851,0.66525) -- (0.25213,0.67102) -- (0.24058,0.66616) -- (0.22722,0.65705) -- (0.21112,0.64156) -- (0.20626,0.63609) -- (0.20140,0.62880) -- (0.19806,0.62546) -- (0.16525,0.59812) -- (0.14763,0.58536) -- (0.11543,0.56592) -- (0.10267,0.55984) -- (0.09721,0.55863) -- (0.08141,0.55863) -- (0.07959,0.55923) -- (0.07503,0.56258) -- (0.07260,0.56683) -- (0.06409,0.59052) -- (0.04891,0.62394) -- (0.04101,0.64338) -- (0.03250,0.67679) -- (0.02339,0.70049) -- (0.01974,0.71142) -- (0.01974,0.71385) -- (0.01428,0.72296) -- (0.01002,0.73269) -- (0.00820,0.73998) -- (0.00820,0.74484) -- (0.00759,0.74544) -- (0.00638,0.75516) -- (0.00030,0.77400) -- (-0.00030,0.78676) -- (0.00273,0.79283) -- (0.00668,0.79557) -- (0.00911,0.79557) -- (0.01245,0.79283) -- (0.01367,0.77643) -- (0.01488,0.77582) -- (0.01488,0.77947) -- (0.01428,0.78007) -- (0.01428,0.79344) -- (0.01488,0.79648) -- (0.01610,0.79951) -- (0.02066,0.80286) -- (0.02430,0.80286) -- (0.02734,0.80164) -- (0.02977,0.80346) -- (0.03281,0.80346) -- (0.03615,0.80134) -- (0.03827,0.79496) -- (0.04040,0.79891) -- (0.04253,0.80103) -- (0.04678,0.80164) -- (0.04830,0.80073) -- (0.05012,0.79465) -- (0.05134,0.78250) -- (0.05437,0.76671) -- (0.05650,0.76215) -- (0.05802,0.76367) -- (0.05984,0.77278) -- (0.06349,0.78129) -- (0.06683,0.78463) -- (0.06865,0.78524) -- (0.07169,0.78524) -- (0.07321,0.78372) -- (0.07442,0.78007) -- (0.07442,0.77582) -- (0.07382,0.77521) -- (0.07382,0.77035) -- (0.07017,0.75213) -- (0.06835,0.74666) -- (0.05923,0.73026) -- (0.05680,0.72296) -- (0.05620,0.71871) -- (0.05741,0.71689) -- (0.06106,0.70474) -- (0.06227,0.70292) -- (0.06956,0.68165) -- (0.07503,0.66829) -- (0.08111,0.65614) -- (0.08900,0.64277) -- (0.09508,0.63426) -- (0.10450,0.62424) -- (0.10814,0.62181) -- (0.13366,0.64854) -- (0.14034,0.65462) -- (0.15917,0.66920) -- (0.17163,0.68104) -- (0.17831,0.69380) -- (0.18560,0.70413) -- (0.20170,0.72084) -- (0.20960,0.72631) -- (0.21233,0.72904) -- (0.20413,0.72874) -- (0.19988,0.73117) -- (0.19320,0.73663) -- (0.18834,0.73663) -- (0.18530,0.73785) -- (0.18287,0.74210) -- (0.17558,0.74089) -- (0.16889,0.74635) -- (0.16768,0.74635) -- (0.16343,0.74332) -- (0.15857,0.74392) -- (0.15462,0.74970) -- (0.15158,0.76185) -- (0.14915,0.76914) -- (0.14733,0.77217) -- (0.14399,0.77552) -- (0.12819,0.78524) -- (0.12303,0.79040) -- (0.11877,0.79830) -- (0.11513,0.80863) -- (0.11452,0.81652) -- (0.11391,0.81713) -- (0.11391,0.82442) -- (0.11452,0.82503) -- (0.11513,0.83475) -- (0.11817,0.84751) -- (0.12485,0.86270) -- (0.13032,0.87060) -- (0.13609,0.87637) -- (0.14095,0.88001) -- (0.14763,0.88244) -- (0.15705,0.88943) -- (0.15826,0.89186) -- (0.15583,0.89490) -- (0.15583,0.89611) -- (0.15765,0.89793) -- (0.15826,0.90097) -- (0.16100,0.90371) -- (0.16586,0.90431) -- (0.16798,0.90583) -- (0.16738,0.91069) -- (0.16920,0.91495) -- (0.17224,0.91920) -- (0.17740,0.92375) -- (0.18165,0.92558) -- (0.18469,0.92558) -- (0.18530,0.92618) -- (0.19320,0.92618) -- (0.20109,0.92436) -- (0.21203,0.91829) -- (0.22843,0.90431) -- (0.23694,0.89885) -- (0.24666,0.89399) -- (0.26306,0.88791) -- (0.28311,0.88244) -- (0.29101,0.88183) -- (0.29162,0.88123) -- (0.30437,0.88123) -- (0.30498,0.88183) -- (0.31409,0.88183) -- (0.31713,0.88305) -- (0.33900,0.89399) -- (0.34933,0.90006) -- (0.35085,0.89915) -- (0.35085,0.89733) -- (0.34903,0.89429) -- (0.35176,0.89459) -- (0.36361,0.90644) -- (0.37090,0.91738) -- (0.37394,0.92406) -- (0.37546,0.92618) -- (0.37667,0.92618) -- (0.37758,0.92527) -- (0.37515,0.91920) -- (0.37819,0.91920) -- (0.37880,0.91738) -- (0.37697,0.91252) -- (0.37789,0.91160) -- (0.38396,0.91829) -- (0.38548,0.91798) -- (0.38426,0.91434) -- (0.37940,0.90765) -- (0.37971,0.90674) -- (0.38214,0.90857) -- (0.38305,0.90765) -- (0.37394,0.89672) -- (0.37606,0.89642) -- (0.37697,0.89550) -- (0.37637,0.89368) -- (0.36877,0.88609) -- (0.36118,0.88032) -- (0.36148,0.87940) -- (0.37363,0.88609) -- (0.37454,0.88518) -- (0.36938,0.88062) -- (0.35358,0.87211) -- (0.34903,0.86877) -- (0.34903,0.86756) -- (0.35055,0.86725) -- (0.35844,0.87151) -- (0.36087,0.87151) -- (0.36118,0.86999) -- (0.35936,0.86634) -- (0.35389,0.85905) -- (0.35601,0.85875) -- (0.35905,0.85996) -- (0.36391,0.85936) -- (0.38457,0.86968) -- (0.38578,0.86968) -- (0.38700,0.87090) -- (0.38943,0.87151) -- (0.44289,0.89885) -- (0.47509,0.91221) -- (0.47995,0.91343) -- (0.49210,0.91829) -- (0.49392,0.91829) -- (0.49575,0.91950) -- (0.49757,0.91950) -- (0.50547,0.92254) -- (0.51762,0.92558) -- (0.51944,0.92679) -- (0.52126,0.92679) -- (0.52309,0.92801) -- (0.52491,0.92801) -- (0.53038,0.93044) -- (0.53220,0.93044) -- (0.53402,0.93165) -- (0.56318,0.94137) -- (0.58202,0.94623) -- (0.60996,0.95109) -- (0.62940,0.95717) -- (0.63123,0.95838) -- (0.64338,0.96142) -- (0.65796,0.96932) -- (0.66829,0.97600) -- (0.67679,0.98026) -- (0.67801,0.98026) -- (0.68287,0.98329) -- (0.68408,0.98329) -- (0.69927,0.99241) -- (0.71264,0.99909) -- (0.71659,1.00000) -- cycle
(0.18165,0.89702) -- (0.17953,0.89550) -- (0.17892,0.89307) -- (0.18348,0.88913) -- (0.18773,0.88791) -- (0.19988,0.88791) -- (0.20079,0.88882) -- (0.18773,0.89642) -- (0.18165,0.89702) -- cycle
(0.23208,0.75182) -- (0.22874,0.74970) -- (0.22539,0.74271) -- (0.23238,0.74970) -- (0.23299,0.75152) -- (0.23208,0.75182) -- cycle;
}}}%
\tikzset{pics/AAgorilla/.style={code={
\path[use as bounding box] (0,0) rectangle (1.10811,1);
\fill[black,even odd rule] (0.27297,1.00000) -- (0.31351,1.00270) -- (0.32432,0.99189) -- (0.33514,0.99189) -- (0.38378,0.96486) -- (0.45405,0.89459) -- (0.51892,0.85676) -- (0.52162,0.84324) -- (0.65946,0.71081) -- (0.71351,0.68378) -- (0.80541,0.68378) -- (0.84865,0.67297) -- (0.85946,0.66216) -- (0.90270,0.64595) -- (0.94324,0.61081) -- (0.95946,0.58919) -- (0.95405,0.58378) -- (0.97568,0.54054) -- (0.97568,0.49730) -- (0.99189,0.46486) -- (0.98649,0.45405) -- (0.99730,0.42162) -- (0.99730,0.38378) -- (0.98649,0.36216) -- (0.98108,0.32432) -- (0.98919,0.31081) -- (1.03514,0.28649) -- (1.05135,0.26486) -- (1.05135,0.24865) -- (1.08919,0.20541) -- (1.08378,0.20000) -- (1.10000,0.18378) -- (1.10541,0.16757) -- (1.09459,0.13514) -- (1.06757,0.10270) -- (1.05676,0.07568) -- (1.02432,0.04865) -- (1.01081,0.02432) -- (0.98919,0.02973) -- (0.97838,0.01892) -- (0.96216,0.02432) -- (0.94054,0.01892) -- (0.92162,0.03243) -- (0.93243,0.05946) -- (0.92703,0.07568) -- (0.95946,0.10270) -- (0.97027,0.13514) -- (0.96216,0.14865) -- (0.90811,0.18108) -- (0.89189,0.20270) -- (0.88649,0.19730) -- (0.86216,0.23784) -- (0.81892,0.27027) -- (0.80541,0.30000) -- (0.79730,0.29730) -- (0.79189,0.27568) -- (0.77568,0.25946) -- (0.79730,0.20000) -- (0.79189,0.18919) -- (0.79189,0.14054) -- (0.80270,0.11351) -- (0.79730,0.10811) -- (0.79730,0.07568) -- (0.78378,0.06216) -- (0.76216,0.05676) -- (0.70811,0.06216) -- (0.65946,0.04595) -- (0.63243,0.04595) -- (0.63243,0.06757) -- (0.59459,0.06757) -- (0.57297,0.05676) -- (0.55135,0.06216) -- (0.54324,0.07027) -- (0.55135,0.08378) -- (0.63784,0.11622) -- (0.66757,0.14054) -- (0.66757,0.15135) -- (0.65135,0.17838) -- (0.64595,0.20541) -- (0.64595,0.28649) -- (0.64054,0.29189) -- (0.64595,0.34595) -- (0.62703,0.35405) -- (0.60541,0.34865) -- (0.52973,0.38108) -- (0.52162,0.36216) -- (0.52162,0.35135) -- (0.53243,0.35135) -- (0.52703,0.34054) -- (0.52703,0.28649) -- (0.50541,0.23243) -- (0.51081,0.21622) -- (0.49459,0.17838) -- (0.47297,0.15135) -- (0.47297,0.08649) -- (0.46216,0.06486) -- (0.47568,0.06216) -- (0.48378,0.04865) -- (0.47838,0.02162) -- (0.46486,0.00811) -- (0.42703,0.00811) -- (0.42162,0.00270) -- (0.39459,0.00270) -- (0.38919,0.00811) -- (0.35676,0.00270) -- (0.34595,0.01351) -- (0.32973,0.01351) -- (0.32162,0.02162) -- (0.32162,0.04324) -- (0.34324,0.12973) -- (0.32703,0.16216) -- (0.32162,0.27027) -- (0.30541,0.30270) -- (0.31081,0.32973) -- (0.30541,0.36216) -- (0.31622,0.40000) -- (0.33243,0.42703) -- (0.33243,0.44324) -- (0.31892,0.46757) -- (0.30541,0.43784) -- (0.28919,0.42162) -- (0.27838,0.34595) -- (0.26757,0.34595) -- (0.24595,0.30270) -- (0.25135,0.29730) -- (0.21081,0.26757) -- (0.17297,0.22432) -- (0.15135,0.21892) -- (0.13243,0.20000) -- (0.12703,0.12432) -- (0.11892,0.11622) -- (0.10541,0.12432) -- (0.10000,0.14595) -- (0.08919,0.14595) -- (0.07838,0.12432) -- (0.07838,0.10811) -- (0.09189,0.11081) -- (0.11622,0.08649) -- (0.08649,0.06216) -- (0.08108,0.06757) -- (0.03784,0.06757) -- (0.02432,0.07568) -- (-0.00270,0.14054) -- (0.02973,0.21081) -- (0.02432,0.22703) -- (0.03514,0.24865) -- (0.04054,0.30270) -- (0.06216,0.33514) -- (0.06757,0.37297) -- (0.08378,0.40000) -- (0.07838,0.40541) -- (0.08378,0.41622) -- (0.14324,0.47568) -- (0.15946,0.54054) -- (0.18649,0.58378) -- (0.18108,0.61081) -- (0.19189,0.63243) -- (0.14595,0.64595) -- (0.11622,0.69189) -- (0.11622,0.72432) -- (0.12703,0.74054) -- (0.12703,0.75676) -- (0.15405,0.78919) -- (0.15405,0.80541) -- (0.13243,0.82162) -- (0.13243,0.83784) -- (0.15405,0.85405) -- (0.15946,0.88649) -- (0.21351,0.94595) -- (0.22432,0.97297) -- (0.23784,0.98649) -- (0.27297,1.00000) -- cycle;
}}}%
\newcommand{\AAsegment}[2]{\begingroup\setlength{\fboxsep}{0pt}%
  \colorbox{#1}{\rule[-.11cm]{0pt}{.42cm}\textrm{#2}}\endgroup}%
\begin{tikzpicture}[
  x=1cm,y=1cm,text=AAink,
  title/.style={anchor=west,font=\fontencoding{T1}\fontfamily{lmr}\bfseries\fontsize{10.5}{12}\selectfont},
  sequence/.style={anchor=west,inner sep=0pt,outer sep=0pt,
    font=\rmfamily\mdseries\fontsize{9}{11}\selectfont},
  transcript/.style={anchor=east,inner sep=0pt,font=\fontsize{10}{11}\selectfont},
  vertex/.style={rounded corners=2pt,minimum width=.73cm,
    minimum height=.43cm,inner sep=1pt,font=\rmfamily\fontsize{10}{11}\selectfont},
  edge/.style={-{Stealth[length=1.25mm,width=.9mm]},draw=AAedge,line width=.5pt},
  result/.style={anchor=west,inner sep=0pt,font=\fontencoding{T1}\fontfamily{lmr}\bfseries\fontsize{9}{10}\selectfont}
]
%
\node[title] at (0,5.65) {(a) Visible annotated protein isoforms};
\node[transcript] at (.75,4.92) {$T^A$};
\node[sequence] (aa-TA) at (.92,4.92) {\AAsegment{AAcommon}{MAGKTVG}\AAsegment{AAaone}{KLVDEQNI}\AAsegment{AAcommon}{GSPAQ}\AAsegment{AAbone}{NVTS}\AAsegment{AAcommon}{DIVEK}};
\pic[scale=.43] at ([xshift=.25cm,yshift=-.215cm]aa-TA.east) {AAfrog};
\node[transcript] at (.75,4.15) {$T^B$};
\node[sequence] (aa-TB) at (.92,4.15) {\AAsegment{AAcommon}{MAGRSVG}\AAsegment{AAatwo}{QIVEE}\AAsegment{AAcommon}{GSPAQ}\AAsegment{AAbtwo}{NI}\AAsegment{AAcommon}{DLVEK}};
\pic[scale=.47] at ([xshift=.25cm,yshift=-.235cm]aa-TB.east) {AArooster};
\node[transcript] at (.75,3.38) {$T^C$};
\node[sequence] (aa-TC) at (.92,3.38) {\AAsegment{AAcommon}{MAGKSVG}\AAsegment{AAathree}{RLGD}\AAsegment{AAcommon}{GSPAQ}\AAsegment{AAbone}{NVSS}\AAsegment{AAcommon}{DLVDK}};
\pic[scale=.23] at ([xshift=.25cm,yshift=-.115cm]aa-TC.east) {AAfish};
%
\node[title] at (0,2.63) {(b) Visible shared splicing graph};
\node[vertex,fill=AAcommon] (start) at (.45,1.20) {start};
\node[vertex,fill=AAcommon] (u1) at (1.78,1.20) {$u_1$};
\node[vertex,fill=AAaone] (a1) at (3.20,1.80) {$a_1$};
\node[vertex,fill=AAatwo] (a2) at (3.20,1.20) {$a_2$};
\node[vertex,fill=AAathree] (a3) at (3.20,.60) {$a_3$};
\node[vertex,fill=AAcommon] (u2) at (4.65,1.20) {$u_2$};
\node[vertex,fill=AAbone] (b1) at (6.08,1.50) {$b_1$};
\node[vertex,fill=AAbtwo] (b2) at (6.08,.90) {$b_2$};
\node[vertex,fill=AAcommon] (u3) at (7.50,1.20) {$u_3$};
\node[vertex,fill=AAcommon] (stop) at (8.75,1.20) {stop};
\foreach \a/\b in {start/u1,u1/a1,u1/a2,u1/a3,a1/u2,a2/u2,a3/u2,u2/b1,u2/b2,b1/u3,b2/u3,u3/stop}
  \draw[edge] (\a)--(\b);
%
\draw[AAedge!35,line width=.3pt] (9.40,.23)--(9.40,5.92);
\node[title] at (9.80,5.65) {(c) Reserved-clade annotations};
\node[transcript] at (10.42,4.92) {$T^D$};
\node[sequence] (aa-TD) at (10.60,4.92) {\AAsegment{AAcommon}{MAGKSVG}\AAsegment{AAatwo}{QLVEE}\AAsegment{AAcommon}{GSPAN}\AAsegment{AAbone}{NITS}\AAsegment{AAcommon}{DLVEK}};
\pic[scale=.51] at ([xshift=.25cm,yshift=-.255cm]aa-TD.east) {AAhuman};
\node[transcript] at (10.42,4.08) {$T^E$};
\node[sequence] (aa-TE) at (10.60,4.08) {\AAsegment{AAextra}{MTS}\AAsegment{AAcommon}{MAGKSVG}\AAsegment{AAaone}{KLVDEQNI}\AAsegment{AAcommon}{GTPAQ}\AAsegment{AAbtwo}{NI}\AAsegment{AAcommon}{ELVEK}};
\pic[scale=.43] at ([xshift=.25cm,yshift=-.215cm]aa-TE.east) {AAgorilla};
%
%
%
%
%
\node[title] at (9.80,3.00) {(d) Recombined candidate sequences};
\node[transcript] at (10.42,2.30) {$P^1$};
\node[sequence] (aa-P1) at (10.60,2.30) {\AAsegment{AAcommon}{MAGKTVG}\AAsegment{AAaone}{KLVDEQNI}\AAsegment{AAcommon}{GSPAQ}\AAsegment{AAbtwo}{NI}\AAsegment{AAcommon}{DLVEK}};
\node[result] at (17.10,2.30) {Eligible $y=0$};
\node[transcript] at (10.42,1.53) {$P^2$};
\node[sequence] (aa-P2) at (10.60,1.53) {\AAsegment{AAcommon}{MAGKSVG}\AAsegment{AAatwo}{QIVEE}\AAsegment{AAcommon}{GSPAQ}\AAsegment{AAbone}{NVTS}\AAsegment{AAcommon}{DLVEK}};
\node[result] at (17.10,1.53) {Eligible $y=1$};
\node[transcript] at (10.42,.76) {$P^3$};
\node[sequence] (aa-P3) at (10.60,.76) {\AAsegment{AAcommon}{MAGKSVG}\AAsegment{AAathree}{RLGD}\AAsegment{AAcommon}{GSPAQ}\AAsegment{AAbtwo}{NI}\AAsegment{AAcommon}{DLVEK}};
\node[result] at (17.10,.76) {Excluded};
\end{tikzpicture}%
\endgroup%

